Decentralized Exchanges: The Profitability Frontier of Constant Product Market Makers

In this paper we analyze constant product market makers (CPMMs). We formalize the liquidity providers' profitability conditions and introduce a concept we call the profitability frontier in the xyk-space. We study the effect of mint and burn fees on the profitability frontier, consider various pool types, and compile a large data set from all Uniswap V2 transactions. We use this data to further study our theoretical framework and the profitability conditions. We show how the profitability of liquidity provision is severely affected by the costs of mint and burn events relative to the portfolio size and the characteristics of the trading pair.

==> ProfitabilityFrontierWithPriceLimits.tex <==
\begin{tikzpicture}[]
 
	% Blue area above profitability frontier
	\draw[color = white, fill = gray!20] (1.29,4.45) -- (4.55,4.45) -- (4.55,1.28) ;
   
	% Profitability Frontier 
	\draw[samples = 200, scale=1, xshift = 0cm, yshift = 0cm, domain=1.29:4.55, thick, densely dotted, smooth, variable=\x, black, fill = gray!20] plot ({\x}, {2*\x/(2*\x-2)});
    
    % Initial k
	\draw[samples = 200, color=blue, scale=1, xshift = 0cm, yshift = 0cm, domain=0.9:4.55, smooth, variable=\x] plot ({\x}, {4/\x}) node[right,color=blue] {\small{$k_0$}} ;    

	% k'
	\draw[samples = 200, color=blue, scale=1, xshift = 0cm, yshift = 0cm, domain=1.19:4.55, smooth, variable=\x] plot ({\x}, {5.3/\x}) node[right,color=blue] {\small{$k_1$}} ;    

	% Upper & lower limit dots
	\draw[fill=black] (1.34,3.97) circle(2pt);
	\draw[fill=black] (3.97,1.34) circle(2pt);
  
  	% Line to & description of Upper & lower limit
	\draw[dashed] (0,0)--(1.34,4.01) node[right]{\scriptsize$\overline{P_{1}}(x_0,y_0,k_1)$} ;  
	\draw[dashed] (0,0)--(4.01,1.34) node[above right]{\scriptsize$\underline{P_{1}}(x_0,y_0,k_1)$} ;    
	
	% x- & y-axis
	\draw[->] (0,0)--(5,0) node[below,midway]{} node[right] {$x$-tokens} ;%{\small{$x$-tokens in liquidity pool}};
	\draw[->] (0,0)--(0,5) node[above,midway,rotate=90]{} node[above] {$y$-tokens};%{\small{$y$-tokens in liquidity pool}};
	
	% Initial holding dot
	\draw[fill=black] (2,2) circle(2pt);
	
	% Line through initial holdings
	%\draw[->,dashed] (0,0)--(4.1,4.1) ;
\end{tikzpicture}

==> profitabilityFrontierBurnFees.tex <==
 \begin{tikzpicture}[]
   
   
   % Initial (Not shifted) profitability frontier
   %\draw[color = white, fill = blue!5] (1.29,4.45) -- (4.55,4.45) -- (4.55,1.28) ;
    %\draw[samples = 200, scale=1, xshift = 0cm, yshift = 0cm, domain=1.29:4.55, thick, densely dotted, smooth, variable=\x, black, fill = blue!5] plot ({\x}, {2*\x/(2*\x-2)});
    
% Choice of parameters
% x_0 = 2
% y_0 = 2
% sigma_0 = 0.5 
% sigma_1 = 0.5 
    
    
% Combined Shade

% Red set Fill
\filldraw[
          draw=red!25,
          fill=red!25,
          samples=50,
        ]
            plot[domain=1.635:2.5]
                ({\x}, { (\x * 2 * (1 + ((1)/(2) * ((0.5)/(2) + 0.5 ) )  ) / ( 2 *\x - 2 - ((0.5)/(2))) })
            -- cycle
        ;
       
\draw[color = red!25, fill = red!25] (1.62,4.45) -- (1.8,4.45) -- (1.8,4);

% Blue set Fill                  
        \filldraw[
          draw=blue!25,
          fill=blue!25,
          samples=50,
        ]
            plot[domain=2.5:4.47]
               ({\x}, {(2*\x * (1 + (1/4)) )/ (2*\x - 2 - (1/2))})

            -- cycle
        ;

\draw[color = blue!25, fill = blue!25] (3.62,1.9) -- (4.52,1.9) -- (4.52,1.72);


% joint set Fill
\filldraw[
          draw=gray!20,
          fill=gray!20,
          samples=50,
        ]
            plot[domain=2.5:4.5]
                ({\x}, { (\x * 2 * (1 + ((1)/(2) * ((0.5)/(2) + 0.5 ) )  ) / ( 2 *\x - 2 - ((0.5)/(2))) })
            -- 
            plot[domain=1.74:2.5]
	            ({\x}, {(2*\x * (1 + (1/4)) )/ (2*\x - 2 - (1/2))})
            -- cycle
        ;

\draw[color = gray!20, fill = gray!20] (1.72,4.45) -- (4.52,4.45) -- (4.52,1.82);

        
 % Profitability Frontier 2
    
    %\draw[color = white, fill = blue!5] (1.38,4.45) -- (4.55,4.45) -- (4.55,1.38) ;
	%\draw[samples = 200, scale=1, xshift = 0.15cm, yshift = 0.15cm, domain=1.305:4.41, thick, densely dotted, smooth, variable=\x, black, fill = blue!5] plot ({\x}, {2*\x/(2*\x-2)});
    
  % Profitability Frontier -- Mint Gas Shift
        
	\draw[samples = 200, scale=1, domain=1.5065:4.54, thick, densely dotted, smooth, variable=\x, black] plot ({\x}, {(2*\x * (1 + (0.5/4)) )/ (2*\x - 2 - (0.5/2))});
 
 
   % Profitability Frontier -- Mint + Burn Gas Shift (in k)
    
    %\draw[color = white, fill = green!5] (1.38,4.45) -- (4.55,4.45) -- (4.55,1.38) ;
	\draw[samples = 200, scale=1, domain=1.74:4.54, thick, densely dotted, smooth, variable=\x, blue] plot ({\x}, {(2*\x * (1 + (1/4)) )/ (2*\x - 2 - (1/2))});


   % Profitability Frontier -- Mint + Burn Gas Shift (in y)
    
    %\draw[color = white, fill = blue!5] (1.38,4.45) -- (4.55,4.45) -- (4.55,1.38) ;
	\draw[samples = 200, scale=1, domain=1.63:4.54, thick, densely dotted, smooth, variable=\x, red] plot ({\x}, { (\x * 2 * (1 + ((1)/(2) * ((0.5)/(2) + 0.5 ) )  ) / ( 2 *\x - 2 - ((0.5)/(2))) });    

%%%%%%%%%%%%%%%%%%%



      \draw[samples = 200, color=blue, scale=1, xshift = 0cm, yshift = 0cm, domain=0.9:4.55, smooth, variable=\x] plot ({\x}, {4/\x}) node[right,color=blue] {$k$} ;    

      %\draw[samples = 200, color=blue, scale=1, xshift = 0cm, yshift = 0cm, domain=1.57:4.55, smooth, variable=\x] plot ({\x}, {7/\x}) node[right,color=blue] {$k'$} ;  
      
      
	% Arrow from initial holdings to profitability frontier
	\draw[->, black] (2,2)--(2.23,2.23) node[midway,xshift = 0.13cm, yshift = -0.1cm,black]{\small{$\varsigma_0$}};
	
      	% Arrow from initial holdings to profitability frontier
	\draw[->, black] (2.25,2.25)--(2.48,2.48) node[midway,xshift = 0.13cm, yshift = -0.1cm,black]{\small{$\varsigma_1$}};

      	% Diagonal
	\draw[black, dashed, black!30] (0,0)--(2.25,2.25);
	\draw[black, dashed, black!30] (2.5,2.5)--(4.4,4.4);        
    
  %
  \draw[->] (0,0)--(5,0) node[below,midway]{} node[right] {$x$-tokens} ;%{\small{$x$-tokens in liquidity pool}};
  \draw[->] (0,0)--(0,5) node[above,midway,rotate=90]{} node[above] {$y$-tokens};%{\small{$y$-tokens in liquidity pool}};
  
  \draw[color=blue] (0.5,4.5) node[rotate= -75,above right]{};
  \draw[fill=black] (2,2) circle(2pt);
  %\draw[->,dashed] (0,0)--(4.1,4.1) ;
 \end{tikzpicture}

==> profitabilityFrontierGasFees.tex <==
 \begin{tikzpicture}[]
 
	% Blue area above profitability frontier
	%\draw[color = white, fill = gray!20] (1.38,4.45) -- (4.55,4.45) -- (4.55,1.38) ;
   
   
   	% Profitability Frontier 
	\draw[samples = 200, scale=1, xshift = 0cm, yshift = 0cm, domain=1.29:4.55, densely dotted, smooth, variable=\x, black] plot ({\x}, {2*\x/(2*\x-2)});
   
	% Profitability Frontier 
	%\draw[samples = 200, scale=1, xshift = 0.15cm, yshift = 0.15cm, domain=1.305:4.41, thick, densely dotted, smooth, variable=\x, black, fill = gray!20] plot ({\x}, {2*\x/(2*\x-2)});
	
	
	    \draw[color = white, fill = gray!20] (1.48,4.45) -- (4.55,4.45) -- (4.55,1.48) ;
	\draw[samples = 200, scale=1, domain=1.5065:4.54, thick, densely dotted, smooth, variable=\x, black, fill = gray!20] plot ({\x}, {(2*\x * (1 + (0.5/4)) )/ (2*\x - 2 - (0.5/2))});
	
    
    % Initial k
	\draw[samples = 200, color=blue, scale=1, xshift = 0cm, yshift = 0cm, domain=0.9:4.55, smooth, variable=\x] plot ({\x}, {4/\x}) node[right,color=blue] {\small{$k_0$}} ;    

	% k'
	\draw[samples = 200, color=blue, scale=1, xshift = 0cm, yshift = 0cm, domain=1.19:4.55, smooth, variable=\x] plot ({\x}, {5.3/\x}) node[right,color=blue] {\small{{$k_1$}}};    

	% Upper & lower limit dots
	\draw[fill=black] (1.85,2.87) circle(2pt);
	\draw[fill=black] (2.87,1.85) circle(2pt);
  
  	% Line to & description of Upper & lower limit
	\draw[dashed] (0,0)--(1.85,2.87) node[right]{\scriptsize$\overline{P_{1}}(x_0,y_0,k^*,\varsigma_0)$} ;  
	\draw[dashed] (0,0)--(2.87,1.85) node[above right]{\scriptsize$\underline{P_{1}}(x_0,y_0,k^*,\varsigma_0)$} ;    
	
	% Line to initial Upper & lower limit
	\draw[loosely dotted] (0,0)--(1.34,4.01) node[right]{} ;  
	\draw[loosely dotted] (0,0)--(4.01,1.34) node[above right]{} ;   
	
	% x- & y-axis
	\draw[->] (0,0)--(5,0) node[below,midway]{} node[right] {$x$-tokens} ;%{\small{$x$-tokens in liquidity pool}};
	\draw[->] (0,0)--(0,5) node[above,midway,rotate=90]{} node[above] {$y$-tokens};%{\small{$y$-tokens in liquidity pool}};
	
	% Initial holding dot
	\draw[fill=black] (2,2) circle(2pt);

	% Arrow from initial holdings to profitability frontier
	\draw[->, black] (2,2)--(2.25,2.25) node[midway,xshift = 0.13cm, yshift = -0.1cm,black]{\small{$\varsigma_0$}};

	% Arrow from initial price limits to new price limits
	\draw[->, red] (2.5,0.85)--(2.2,1.4);
	\draw[->, red] (0.85,2.5)--(1.4,2.2);
	
	
	%\draw[] (2,0.08)--(2,-0.08) node[below] {};
	%\draw[] (2.25,0.08)--(2.25,-0.08) node[below] {};
	%\draw[] (2.125,-0.1) node[below] {$\frac{\varsigma_0}{2}$};
	
	% Line through initial holdings
	%\draw[->,dashed] (0,0)--(4.1,4.1) ;
\end{tikzpicture}

